Enriching a CP-Net by Asymmetric Merging

Conditional ceteris paribus preference networks (CP-nets) are commonly used to capture qualitative conditional preferences. In many use cases, when the preferential structure of an agent is incomplete, information from other preferential structures (e.g. that of other users) preferences can be used to fill in the gaps. Earlier works proposed methods to symmetrically merge multiple incomplete CP-nets by means of voting semantics. However, the merged CP-net can contain preference relations that do not fit to a given user's original preference profile. This paper proposes an asymmetric merging (or enriching) method to obtain and fill-in preference relations of a user's CP-net from another CP-net in a way that preserves the original preference relations.

==> images/tikz/asymmetric_merge_example.tex <==
% \tikzstyle{table8} = [rectangle split, rectangle split parts=8, minimum height=2.25cm, minimum width=3cm, draw, text centered]
\subfloat[CP-net $N$.] {
\begin{tikzpicture} [node distance=4cm] 
\node (A) [feature] {A};
\node (B) [feature, right of=A] {B};

\node (CPT A) [table1, below of=A, yshift=3cm] {$b_1:a_1 \succ a_2 \succ a_3 \succ a_4$};
\node (CPT B) [table1, below of=B, yshift=3cm] {$b_2 \succ b_1$};


\draw [arrow] (B) -- (A);
\end{tikzpicture}
}\hfill
\subfloat[CP-net $N'$.] {
\begin{tikzpicture} [node distance=4.5cm] 
\node (A) [feature] {A};
\node (B) [feature, right of=A, xshift=-.35cm] {B};
\node (C) [feature, right of=B, xshift=-1.3cm] {C};

\node (CPT A) [table1, below of=A, yshift=3.5cm] {$b_1:a_5 \succ a_2 \succ a_7 \succ a_4 \succ a_6 \succ a_3$};
\node (CPT B) [table1, below of=B, yshift=3.5cm] {$b_1 \succ b_2$};
\node (CPT C) [table1, below of=C, yshift=3.5cm] {$b_1:c_2 \succ c_1$};

\draw [arrow] (B) -- (A);
\draw [arrow] (B) -- (C);

\end{tikzpicture}
} \hfill
\subfloat[Enriched CP-net $N$.] {
\begin{tikzpicture} [node distance=4.5cm] 
\node (A) [feature] {A};
\node (B) [feature, right of=A, xshift=-.35cm] {B};
\node (C) [feature, right of=B, xshift=-1cm] {C};

\node (CPT A) [table2, below of=A, yshift=3.4cm] {$b_1:a_1 \succ a_2 \succ a_7 \succ a_3 \succ a_4$ \nodepart{two}$b_1:a_1 \sim a_5$};

\node (CPT B) [table9, below of=B, yshift=1.8cm] {$a_1: b_2 \succ b_1$ \nodepart{two}$a_2 : b_2 \succ b_1$\nodepart{three}$a_3 : b_2 \succ b_1$\nodepart{four}$a_4 : b_2 \succ b_1$\nodepart{five}$a_5: b_1 \succ b_2$ \nodepart{six}$a_6 : b_1 \succ b_2$\nodepart{seven}$a_7 : b_1 \succ b_2$\nodepart{eight}$c_1 : b_1 \succ b_2$\nodepart{nine}$c_2 : b_1 \succ b_2$};

\node (CPT C) [table1, below of=C, yshift=3.4cm] {$b_1:c_2 \succ c_1$};

\draw [arrow] (B) -- (A);
\draw [arrow] (B) -- (C);

\end{tikzpicture}
}


==> images/tikz/cp-example.tex <==
\begin{tikzpicture} [node distance=4cm]
\node (A) [feature] {A};
\node (B) [feature, right of=A] {B};
\node (C) [feature, right of=B] {C};
\node (CPT A) [table1, below of=A, yshift=3cm] {$a_1 \succ a_2 \succ a_3$};
\node (CPT B) [table3, below of=B, yshift=2.75cm] {$a_1:b_1 \succ b_2$ \nodepart{second} $a_2:b_2 \succ b_1$ \nodepart{third}$a_3:b_1 \succ b_2$};
\node (CPT C) [table2, below of=C, yshift=3cm] {$b_1:c_1 \succ c_2$ \nodepart{second} $b_2:c_2 \succ c_1$};

\draw [arrow] (A) -- (B);
\draw [arrow] (B) -- (C);
\end{tikzpicture}

==> images/tikz/cp_example_unfolded.tex <==
\begin{tikzpicture} [node distance=4cm]
\node (A) [feature] {A};
\node (B) [feature, right of=A] {B};
\node (C) [feature, right of=B] {C};
\node (CPT A) [table1, below of=A, yshift=3cm] {$a_1 \succ a_2 \succ a_3$};
\node (CPT B) [table3, below of=B, yshift=2.75cm] {$a_1:b_1 \succ b_2$ \nodepart{second} $a_2:b_2 \succ b_1$ \nodepart{third}$a_3:b_1 \succ b_2$};
\node (CPT C) [table2, below of=C, yshift=3cm] {$b_1:c_1 \succ c_2$ \nodepart{second} $b_2:c_2 \succ c_1$};

\draw [arrow] (A) -- (B);
\draw [arrow] (B) -- (C);
\end{tikzpicture}

==> images/tikz/example_5_4_1.tex <==
\subfloat[CP-net $N_1$] {
\begin{tikzpicture} [node distance=2cm] 
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};

\node (CPT A) [table1, right of=A] {$b_1:a_1 \succ a_2$};
\node (CPT B) [table1, right of=B] {$b_1 \succ b_2$};
\node at (0, -4.22) { };


\draw [arrow] (B) -- (A);
\end{tikzpicture}
}\hspace{1cm}
\subfloat[CP-net $N_2$] {
\begin{tikzpicture} [node distance=2cm] 
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};
\node (C) [feature, below of=B] {C};

\node (CPT A) [table1, right of=A, xshift=.4cm] {$a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$};
\node (CPT B) [table2, right of=B, xshift=.1cm] {$a_2:b_2 \succ b_1$ \nodepart{second} $a_4; (a_1, c_1):b_1 \succ b_2$ };
\node (CPT C) [table1, right of=C] {$c_2 \succ c_1 \succ c_3$ };

\draw [arrow] (A) -- (B);
\draw [arrow] (C) -- (B);
\end{tikzpicture}
}

==> images/tikz/example_5_4_1_decomposed.tex <==
\subfloat[CP-net $N_1$ (decomposed)] {
\begin{tikzpicture} [node distance=2cm] 
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};

\node (CPT A) [table1, right of=A] {$b_1:a_1 \succ a_2$};
\node (CPT B) [table2, right of=B] {$a_1:b_1 \succ b_2$ \nodepart{second} $a_2:b_1\succ b_2$};
\node at (0, -4.22) { };


\draw [arrow] (B) -- (A);
\end{tikzpicture}
}\hspace{1cm}
\subfloat[CP-net $N_2$ (decomposed)] {
\begin{tikzpicture} [node distance=2.5cm] 
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};
\node (C) [feature, below of=B] {C};

\node (CPT A) [table5, right of=A, xshift=.4cm] {$b_1:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{second}$b_2:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{third} $c_1:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{fourth} $c_2:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{five} $c_3:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$};
\node (CPT B) [table3, right of=B, yshift=.25cm, xshift=-.3cm] {$a_2:b_2 \succ b_1$ \nodepart{second} $a_4:b_1 \succ b_2$ \nodepart{third}$(a_1, c_1):b_1 \succ b_2$};
\node (CPT C) [table7, right of=C, xshift=-.3cm] {$a_1:c_2 \succ c_1 \succ c_3$ \nodepart{two} $a_2:c_2 \succ c_1 \succ c_3$  \nodepart{three} $a_3:c_2 \succ c_1 \succ c_3$ \nodepart{four} $a_4:c_2 \succ c_1 \succ c_3$ \nodepart{five}$a_5:c_2 \succ c_1 \succ c_3$ \nodepart{six} $b_1:c_2 \succ c_1 \succ c_3$ \nodepart{seven}$b_2:c_2 \succ c_1 \succ c_3$ };

\draw [arrow] (A) -- (B);
\draw [arrow] (C) -- (B);
\end{tikzpicture}
}

==> images/tikz/example_5_4_2.tex <==
\subfloat[CP-net $N_1^1$ (decomposed)] {
\begin{tikzpicture} [node distance=2.75cm] 
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};
\node (C) [feature, below of=B] {C};

\node (CPT A) [table5, right of=A, xshift=.4cm] {$b_1:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{second}$b_2:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{third} $c_1:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{fourth} $c_2:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$ \nodepart{five} $c_3:a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$};
\node (CPT B) [table4, right of=B, yshift=.25cm, xshift=-.3cm] {$a_1:b_2 \succ b_1$\nodepart{two}$a_2:b_2 \succ b_1$ \nodepart{three} $a_4:b_1 \succ b_2$ \nodepart{four}$(a_1, c_1):b_1 \succ b_2$};
\node (CPT C) [table7, right of=C, xshift=-.3cm] {$a_1:c_2 \succ c_1 \succ c_3$ \nodepart{two} $a_2:c_2 \succ c_1 \succ c_3$  \nodepart{three} $a_3:c_2 \succ c_1 \succ c_3$ \nodepart{four} $a_4:c_2 \succ c_1 \succ c_3$ \nodepart{five}$a_5:c_2 \succ c_1 \succ c_3$ \nodepart{six} $b_1:c_2 \succ c_1 \succ c_3$ \nodepart{seven}$b_2:c_2 \succ c_1 \succ c_3$ };

\draw [arrow] (A) -- (B);
\draw [arrow] (C) -- (B);
\end{tikzpicture}
}\hspace{1cm}
\subfloat[CP-net $N_1^1$ (recomposed)] {
\begin{tikzpicture} [node distance=2cm]
\node (A) [feature] {A};
\node (B) [feature, below of=A] {B};
\node (C) [feature, below of=B] {C};
\node at (0, -6.4) { };
\node (CPT A) [table1, right of=A, xshift=.4cm] {$a_4 \succ a_1 \succ a_5 \succ a_2 \succ a_3$};
\node (CPT B) [table1, right of=B, xshift=.6cm] {$a_1;a_2;a_4;(a_1, c_1):b_1 \succ b_2$ \nodepart{second} $a_2:b_2 \succ b_1$ };
\node (CPT C) [table1, right of=C] {$c_2 \succ c_1 \succ c_3$};

\draw [arrow] (A) -- (B);
\draw [arrow] (C) -- (B);
\end{tikzpicture}
}



==> images/tikz/example_discussion.tex <==
\subfloat[CP-net $N$] {
\begin{tikzpicture} [node distance=1.25cm] 
\node (A) [feature] {A};
\node (B) [feature, right of=A] {B};
\node (C) [feature, right of=B] {C};

\draw [arrow] (A) -- (B);
\draw [arrow] (B) -- (C);
\end{tikzpicture}
}\hspace{2cm}
\subfloat[CP-net $N'$] {
\begin{tikzpicture} [node distance=1.25cm] 
\node (A) [feature] {A};
\node (E) [feature, above of=A] {E};
\node (D) [feature, right of=E, xshift=1.25cm] {D};
\node (C) [feature, below of=D] {C};

\draw [arrow] (C) -- (D);
\draw [arrow] (D) -- (E);
\draw [arrow] (E) -- (A);
\end{tikzpicture}
}
